RASR: Risk-Averse Soft-Robust MDPs with EVaR and Entropic Risk

Prior work on safe Reinforcement Learning (RL) has studied risk-aversion to randomness in dynamics (aleatory) and to model uncertainty (epistemic) in isolation. We propose and analyze a new framework to jointly model the risk associated with epistemic and aleatory uncertainties in finite-horizon and discounted infinite-horizon MDPs. We call this framework that combines Risk-Averse and Soft-Robust methods RASR. We show that when the risk-aversion is defined using either EVaR or the entropic risk, the optimal policy in RASR can be computed efficiently using a new dynamic program formulation with a time-dependent risk level. As a result, the optimal risk-averse policies are deterministic but time-dependent, even in the infinite-horizon discounted setting. We also show that particular RASR objectives reduce to risk-averse RL with mean posterior transition probabilities. Our empirical results show that our new algorithms consistently mitigate uncertainty as measured by EVaR and other standard risk measures.

==> figs/tkz_figs/aleatoric_time_consistency.tikz <==
\begin{tikzpicture}
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node[state,thick,inner sep=2pt,minimum size=0.7pt,label=above:{\small \textbf{S}}, fill=black!100] (q1) {};
	\node[state, thick, above right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{U}}, fill=black!100] (q2) {};
	\node[state, thick, below right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{D}}, fill=black!100] (q3) {};
	\node[state, thick, above right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UU}},label=right:{\small $r=-1$}, fill=black!100] (q4) {};
	\node[state, thick, below right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UD}},label=right:{\small $r=2$}, fill=black!100] (q5) {};
	\node[state, thick, above right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DU}},label=right:{\small $r=3$}, fill=black!100] (q6) {};
	\node[state, thick, below right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DD}},label=right:{\small $r=4$}, fill=black!100] (q7) {};
	\path[->]
	(q1) edge node[el,above, sloped, font=\small] {1/3} (q2)
	(q1) edge node[el,below, font=\small] {2/3} (q3)
	
	(q2) edge node[el,above, font=\small] {1/2} (q4)
	(q2) edge node[el,below, font=\small] {1/2} (q5)
	
	(q3) edge node[el,above, font=\small] {1/2} (q6)
	(q3) edge node[el,below, font=\small] {1/2} (q7)
	;
\end{tikzpicture}

==> figs/tkz_figs/epistemic_time_consistency_1_10.tikz <==
\begin{tikzpicture}        
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node (q0) [state,thick,inner sep=1pt,minimum size=0.5pt ]     {$S_0$};
	\node (q1) [state,thick,right=of q0,inner sep=1pt,minimum size=0.5pt]   {$S_1$};
	\node (q2) [state,thick, right=of q1,inner sep=1pt,minimum size=0.5pt]   {$S_2$};
	\path[->] 
	(q0)  edge [in=80,out=100,loop] node[el,above, font=\small] {$(1,r=1)$}                    (q0)
	(q1)  edge [in=80,out=100,loop] node[el,above, font=\small] {$(1,r=1)$}                    (q1)
	(q2)  edge [in=80,out=100,loop] node[el,above, font=\small] {$(1,r=0)$}                    (q2);
\end{tikzpicture}

==> figs/tkz_figs/epistemic_time_consistency_1_11.tikz <==
\begin{tikzpicture}        
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node (q0) [state,thick,inner sep=1pt,minimum size=0.5pt ]     {$s_0$};
	\node (q1) [state,thick,right=of q0,inner sep=1pt,minimum size=0.5pt]   {$s_1$};
	\node (q2) [state,thick, right=of q1,inner sep=1pt,minimum size=0.5pt]   {$S_2$};
	\path[->] 
	(q0)  edge  node[el,above, font=\tiny]  {$(1,r=1)$}      (q1)
	(q1)  edge  node[el,above, font=\tiny]  {$(1,r=1)$}     (q2)
	(q2)  edge [in=80,out=100,loop] node[el,above, font=\tiny] {$(1,r=0)$}                    (q2);
\end{tikzpicture}

==> figs/tkz_figs/epistemic_time_consistency_2_10.tikz <==
\begin{tikzpicture}
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node[state,thick,inner sep=2pt,minimum size=0.7pt,label=above:{\small \textbf{S}}, fill=black!100] (q1) {};
	\node[state, thick, above right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{U}}, fill=black!100] (q2) {};
	\node[state, thick, below right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{D}}, fill=black!100] (q3) {};
	\node[state, thick, above right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UU}},label=right:{\small $r=1$}, fill=black!100] (q4) {};
	\node[state, thick, below right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UD}},label=right:{\small $r=2$}, fill=black!100] (q5) {};
	\node[state, thick, above right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DU}},label=right:{\small $r=3$}, fill=black!100] (q6) {};
	\node[state, thick, below right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DD}},label=right:{\small $r=4$}, fill=black!100] (q7) {};
	\path[->]
	(q1) edge node[el,above, sloped, font=\small] {1/3} (q2)
	(q1) edge node[el,below, font=\small] {2/3} (q3)
	
	(q2) edge node[el,above, font=\small] {1} (q4)
	(q2) edge node[el,below, font=\small] {0} (q5)
	
	(q3) edge node[el,above, font=\small] {1} (q6)
	(q3) edge node[el,below, font=\small] {0} (q7)
	;
\end{tikzpicture}

==> figs/tkz_figs/epistemic_time_consistency_2_11.tikz <==
\begin{tikzpicture}
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node[state,thick,inner sep=2pt,minimum size=0.7pt,label=above:{\small \textbf{S}}, fill=black!100] (q1) {};
	\node[state, thick, above right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{U}}, fill=black!100] (q2) {};
	\node[state, thick, below right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{D}}, fill=black!100] (q3) {};
	\node[state, thick, above right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UU}},label=right:{\small $r=1$}, fill=black!100] (q4) {};
	\node[state, thick, below right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UD}},label=right:{\small $r=2$}, fill=black!100] (q5) {};
	\node[state, thick, above right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DU}},label=right:{\small $r=3$}, fill=black!100] (q6) {};
	\node[state, thick, below right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DD}},label=right:{\small $r=4$}, fill=black!100] (q7) {};
	\path[->]
	(q1) edge node[el,above, sloped, font=\small] {1/3} (q2)
	(q1) edge node[el,below, font=\small] {2/3} (q3)
	
	(q2) edge node[el,above, font=\small] {0} (q4)
	(q2) edge node[el,below, font=\small] {1} (q5)
	
	(q3) edge node[el,above, font=\small] {0} (q6)
	(q3) edge node[el,below, font=\small] {1} (q7)
	;
\end{tikzpicture}

==> figs/tkz_figs/epistemic_time_consistency_2_20.tikz <==
\begin{tikzpicture}
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node[state,thick,inner sep=2pt,minimum size=0.7pt,label=above:{\small \textbf{S}}, fill=black!100] (q1) {};
	\node[state, thick, above right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{U}}, fill=black!100] (q2) {};
	\node[state, thick, below right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{D}}, fill=black!100] (q3) {};
	\node[state, thick, above right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UU}},label=right:{\small $r=1$}, fill=black!100] (q4) {};
	\node[state, thick, below right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UD}},label=right:{\small $r=2$}, fill=black!100] (q5) {};
	\node[state, thick, above right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DU}},label=right:{\small $r=3$}, fill=black!100] (q6) {};
	\node[state, thick, below right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DD}},label=right:{\small $r=4$}, fill=black!100] (q7) {};
	\path[->]
	(q1) edge node[el,above, sloped, font=\small] {1/2} (q2)
	(q1) edge node[el,below, font=\small] {1/2} (q3)
	
	(q2) edge node[el,above, font=\small] {1} (q4)
	(q2) edge node[el,below, font=\small] {0} (q5)
	
	(q3) edge node[el,above, font=\small] {1} (q6)
	(q3) edge node[el,below, font=\small] {0} (q7)
	;
\end{tikzpicture}

==> figs/tkz_figs/epistemic_time_consistency_2_21.tikz <==
\begin{tikzpicture}
	[>=stealth',
	scale=2.50,
	shorten > = 1pt,
	node distance = 1.7cm,
	el/.style = {inner sep=1pt, align=left, sloped},
	every label/.append style = {font=\tiny}
	]
	\node[state,thick,inner sep=2pt,minimum size=0.7pt,label=above:{\small \textbf{S}}, fill=black!100] (q1) {};
	\node[state, thick, above right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{U}}, fill=black!100] (q2) {};
	\node[state, thick, below right = 1.0cm and 2cm of q1, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{D}}, fill=black!100] (q3) {};
	\node[state, thick, above right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UU}},label=right:{\small $r=1$}, fill=black!100] (q4) {};
	\node[state, thick, below right = 0.4cm and 2cm of q2, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{UD}},label=right:{\small $r=2$}, fill=black!100] (q5) {};
	\node[state, thick, above right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DU}},label=right:{\small $r=3$}, fill=black!100] (q6) {};
	\node[state, thick, below right = 0.4cm and 2cm of q3, inner sep=2pt, minimum size=0.6pt,label=above:{\small \textbf{DD}},label=right:{\small $r=4$}, fill=black!100] (q7) {};
	\path[->]
	(q1) edge node[el,above, sloped, font=\small] {1/6} (q2)
	(q1) edge node[el,below, font=\small] {5/6} (q3)
	
	(q2) edge node[el,above, font=\small] {0} (q4)
	(q2) edge node[el,below, font=\small] {1} (q5)
	
	(q3) edge node[el,above, font=\small] {0} (q6)
	(q3) edge node[el,below, font=\small] {1} (q7)
	;
\end{tikzpicture}
